Safety-Constrained Reinforcement Learning for MDPs

We consider controller synthesis for stochastic and partially unknown environments in which safety is essential. Specifically, we abstract the problem as a Markov decision process in which the expected performance is measured using a cost function that is unknown prior to run-time exploration of the state space. Standard learning approaches synthesize cost-optimal strategies without guaranteeing safety properties. To remedy this, we first compute safe, permissive strategies. Then, exploration is constrained to these strategies and thereby meets the imposed safety requirements. Exploiting an iterative learning procedure, the resulting policy is safety-constrained and optimal. We show correctness and completeness of the method and discuss the use of several heuristics to increase its scalability. Finally, we demonstrate the applicability by means of a prototype implementation.

==> overview_over_under.tex <==
\centering
\begin{tikzpicture}
\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=8cm]
\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=4cm, minimum height=1.1cm, inner sep=5pt]			

%inputs
\node[outer] (input) {MDP $\mdp$, minimally initialized cost function $\rho$,\\ safety specification $\varphi$, performance specification $\psi$
};
			
%interiour

\node[inner, below=0.7cm of input,xshift=-3.3cm] (computeScheduler) {1. \emph{Compute safe permissive scheduler} $\psched\in\Psched^\mdp$; exclude all previously computed schedulers};

\node[inner, below=0.9cm of computeScheduler, on grid] (learning) {2. \emph{Obtain locally cost-optimal scheduler} $\sched\in\psched$ and refine cost function $\rho$ via reinforcement learning};

\node[inner, below=0.9cm of learning, on grid] (check) {4. \emph{Check} if $\sigma\models\psi$ or if $\sigma$ is optimal};

\node[inner, right=2cm of check, on grid, yshift=1cm] (lowerBound) {3. Compute scheduler $\sched^l\in\Sched^{\mdp}$ on the original MDP $\mdp$ inducing a \emph{lower bound on the expected cost}};

%outputs

\node[outer, below=0.8cm of check, on grid, text width=2cm] (result) {Return $\sigma$};

%big box
\node [draw, dashed, fit = (computeScheduler) (learning) (learning) (check) (lowerBound), inner sep = .2cm] {};

%\node [draw=black, fit = (input) (computeScheduler) (learning) (learning) (check) (lowerBound) (result), inner sep = .2cm] {};

			
%arrows
\draw (input) edge[-latex', thick] (computeScheduler.north);

\draw (computeScheduler) edge[-latex', thick] node[auto] {Induced MDP $\mdp^
\psched$} (learning);

\draw (learning) edge[-latex', thick] node[auto] {Scheduler $\sigma$} (check);

\draw (learning.east) edge[-latex', thick] node[near end, above=.4cm] {Cost function $\rho$} (lowerBound);

\draw (lowerBound) edge[-latex', thick] node[auto,below=.2cm] {Scheduler $\sched^l$} (check);


\draw (check) edge[-latex', thick] node[pos=0.7,auto] {yes} (result);

\draw (check.west) edge[-latex', thick, bend left] node[auto] {no} (computeScheduler.west);
					
\end{tikzpicture}


==> pics/example_conflicting_schedulers.tex <==
%SHIFT THIS to some other place - dont want to do that while others are working on it..
%\tikzset{>={Latex[width=1.5mm,length=1.5mm]}} 
\centering
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle, initial, initial text={}] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=3cm of s0] {$s_1$};
    \node [nodestyle, accepting] (s2) [on grid, right=3cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2cm of s2] {$s_4$};
    
    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=1cm of s0] {};
    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=1cm of s1] {};
    \node [circle, draw, scale=0.5, fill=black] (s1b) [above=0.8cm of s1a] {};

    
    \draw (s0) -- node[below] {$a$} (s0a);
    \draw (s0) -- node[above] {$b$} (s0b);
    \draw (s1) -- node[below] {$c$} (s1a);
    \draw (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0a) -- node [below] {$0.6$} (s1);
    \draw[->] (s0a) -- node [right] {$0.4$} (s3);
    \draw[->] (s0b) -- node [right] {$0.4$} (s1);
    \draw[->] (s0b) -- node [above] {$0.6$} (s3);
    
    \draw[->] (s1a) -- node [below] {$0.6$} (s2);
    \draw[->] (s1a) -- node [right] {$0.4$} (s4);
    \draw[->] (s1b) -- node [right] {$0.4$} (s2);
    \draw[->] (s1b) -- node [above] {$0.6$} (s4);
    
    \draw(s4) edge[loop right] node [above] {$1$} (s4);
    \draw(s3) edge[loop right] node [above] {$1$} (s3);
    \draw(s2) edge[loop right] node [above] {$1$} (s2);    
    
   \end{tikzpicture}


==> pics/example_safe_mdp.tex <==
%SHIFT THIS to some other place - dont want to do that while others are working on it..
%\tikzset{>={Latex[width=1.5mm,length=1.5mm]}} 
\centering
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle, initial, initial text={}] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=3cm of s0] {$s_1$};
    \node [nodestyle, accepting] (s2) [on grid, right=3cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2cm of s2] {$s_4$};
    
    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=1cm of s0] {};
    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=1cm of s1] {};
    \node [circle, draw, scale=0.5, fill=black] (s1b) [right=1cm of s1,yshift=1.6cm] {};

    
    \draw (s0) -- node[below] {$a$} (s0a);
    \draw (s0) -- node[above] {$b$} (s0b);
%	\draw (s1) -- node[below] {$c$} (s1a);
    \draw (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0a) -- node [below] {$0.6$} (s1);
    \draw[->] (s0a) -- node [right] {$0.4$} (s3);
    \draw[->] (s0b) -- node [right] {$0.4$} (s1);
    \draw[->] (s0b) -- node [above] {$0.6$} (s3);
    
%    \draw[->] (s1a) -- node [below] {$0.6$} (s2);
%    \draw[->] (s1a) -- node [right] {$0.4$} (s4);
    \draw[->] (s1b) -- node [auto] {$0.4$} (s2);
    \draw[->] (s1b) -- node [auto] {$0.6$} (s4);
    
    \draw(s4) edge[loop right] node [above] {$1$} (s4);
    \draw(s3) edge[loop right] node [above] {$1$} (s3);
    \draw(s2) edge[loop right] node [above] {$1$} (s2);    
    
   \end{tikzpicture}


==> pics/exponential_size.tex <==
%SHIFT THIS to some other place - dont want to do that while others are working on it..
%\tikzset{>={Latex[width=1.5mm,length=1.5mm]}} 
\centering
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle, initial, initial text={}] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, right=2cm of s2] {$s_3$};
    \node [nodestyle, accepting] (s4) [on grid, right=2cm of s3] {$s_4$};
    
   \node [circle, draw, scale=0.5, fill=black] (s0a) [right=0.5cm of s0, yshift=-1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s0b) [right=0.5cm of s0, yshift=1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s1a) [right=0.5cm of s1, yshift=-1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s1b) [right=0.5cm of s1, yshift=1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s2a) [right=0.5cm of s2, yshift=-1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s2b) [right=0.5cm of s2, yshift=1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s3a) [right=0.5cm of s3, yshift=-1cm] {};
   \node [circle, draw, scale=0.5, fill=black] (s3b) [right=0.5cm of s3, yshift=1cm] {};

	\node [] (s0adummy) [below=0.5cm of s0a] {$\bot$};
    \draw [->,dashed] (s0a) -- (s0adummy);
    
%   	\node [] (s0bdummy) [above=0.5cm of s0b] {$\ldots$};
%    \draw [->,dashed] (s0b) -- (s0bdummy);

	\node [] (s1adummy) [below=0.5cm of s1a] {$\bot$};
    \draw [->,dashed] (s1a) -- (s1adummy);
    
%   	\node [] (s1bdummy) [above=0.5cm of s1b] {$\ldots$};
%    \draw [->,dashed] (s1b) -- (s1bdummy);
    
    \node [] (s2adummy) [below=0.5cm of s2a] {$\bot$};
    \draw [->,dashed] (s2a) -- (s2adummy);
    
%   	\node [] (s2bdummy) [above=0.5cm of s2b] {$\ldots$};
%    \draw [->,dashed] (s2b) -- (s2bdummy);
    
    \node [] (s3adummy) [below=0.5cm of s3a] {$\bot$};
    \draw [->,dashed] (s3a) -- (s3adummy);
    
%   	\node [] (s3bdummy) [above=0.5cm of s3b] {$\ldots$};
%    \draw [->,dashed] (s3b) -- (s3bdummy);

%
%    
    \draw (s0) -- node[below] {$a$} (s0a);
    \draw (s0) -- node[above] {$b$} (s0b);
    \draw[->] (s0a) -- node [below] {\scriptsize$0.5$} (s1);
    \draw[->] (s0b) -- node [above] {\scriptsize$1$} (s1);
    
    \draw (s1) -- node[below] {$a$} (s1a);
    \draw (s1) -- node[above] {$b$} (s1b);
    \draw[->] (s1a) -- node [below] {\scriptsize$0.5$} (s2);
    \draw[->] (s1b) -- node [above] {\scriptsize$1$} (s2);

    \draw (s2) -- node[below] {$a$} (s2a);
    \draw (s2) -- node[above] {$b$} (s2b);
    \draw[->] (s2a) -- node [below] {\scriptsize$0.5$} (s3);
    \draw[->] (s2b) -- node [above] {\scriptsize$1$} (s3);

    \draw (s3) -- node[below] {$a$} (s3a);
    \draw (s3) -- node[above] {$b$} (s3b);
    \draw[->] (s3a) -- node [below] {\scriptsize$0.5$} (s4);
    \draw[->] (s3b) -- node [above] {\scriptsize$1$} (s4);

	\draw(s4) edge[loop right] node [above] {$1$} (s4);

   \end{tikzpicture}

